Hook formulas for skew shapes I. $q$-analogues and bijections

The celebrated hook-length formula gives a product formula for the number of standard Young tableaux of a straight shape. In 2014, Naruse announced a more general formula for the number of standard Young tableaux of skew shapes as a positive sum over excited diagrams of products of hook-lengths. We give an algebraic and a combinatorial proof of Naruse's formula, by using factorial Schur functions and a generalization of the Hillman--Grassl correspondence, respectively. The main new results are two different $q$-analogues of Naruse's formula: for the skew Schur functions, and for counting reverse plane partitions of skew shapes. We establish explicit bijections between these objects and families of integer arrays with certain nonzero entries, which also proves the second formula.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.18,yscale=1.73]\path[color=yellow, fill=black!75](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\path[color=yellow, fill=black!75](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=red, fill=none] (0, 0) -- (-1, -1);
\draw[color=blue, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1) node[midway, color=red] {$0$} -- (1, -1) -- (0, 0) node[midway, color=blue] {$1$} ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\path[color=yellow, fill=black!75](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\path[color=yellow, fill=black!75](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=red, fill=none] (-1, -1) -- (-2, -2);
\draw[color=blue, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2) node[midway, color=red] {$0$} -- (0, -2) -- (-1, -1) node[midway, color=blue] {$1$} ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\path[color=red, fill=red!20](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\path[color=red, fill=red!20](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=red, fill=none] (0, -2) -- (2, -2);
\draw[color=red, fill=none] (1, -1) -- (0, -2);
\draw[color=red, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2) node[midway, color=red] {$0$} -- (2, -2) node[midway, color=red] {$0$} -- (1, -1) node[midway, color=red] {$0$} ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=yellow, fill=black!75](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\path[color=yellow, fill=black!75](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=red, fill=none] (-2, -2) -- (-3, -3);
\draw[color=blue, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3) node[midway, color=red] {$0$} -- (-1, -3) -- (-2, -2) node[midway, color=blue] {$1$} ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=red, fill=red!20](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\path[color=red, fill=red!20](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=red, fill=none] (-1, -3) -- (1, -3);
\draw[color=red, fill=none] (0, -2) -- (-1, -3);
\draw[color=red, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3) node[midway, color=red] {$0$} -- (1, -3) node[midway, color=red] {$0$} -- (0, -2) node[midway, color=red] {$0$} ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\path[color=yellow, fill=black!75](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\path[color=yellow, fill=black!75](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\draw[color=red, fill=none] (2, -2) -- (1, -3);
\draw[color=blue, fill=none] (3, -3) -- (2, -2);
\path[] (2, -2)-- (1, -3) node[midway, color=red] {$0$} -- (3, -3) -- (2, -2) node[midway, color=blue] {$1$} ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\path[color=blue, fill=blue!50](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\path[color=blue, fill=blue!50](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\draw[color=blue, fill=none] (-4, -4) -- (-2, -4);
\draw[color=blue, fill=none] (-3, -3) -- (-4, -4);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -3);
\path[] (-3, -3)-- (-4, -4) node[midway, color=blue] {$1$} -- (-2, -4) node[midway, color=blue] {$1$} -- (-3, -3) node[midway, color=blue] {$1$} ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\path[color=red, fill=red!20](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\path[color=red, fill=red!20](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=red, fill=none] (-2, -4) -- (0, -4);
\draw[color=red, fill=none] (-1, -3) -- (-2, -4);
\draw[color=red, fill=none] (0, -4) -- (-1, -3);
\path[] (-1, -3)-- (-2, -4) node[midway, color=red] {$0$} -- (0, -4) node[midway, color=red] {$0$} -- (-1, -3) node[midway, color=red] {$0$} ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\path[color=yellow, fill=black!75](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\path[color=yellow, fill=black!75](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=red, fill=none] (1, -3) -- (0, -4);
\draw[color=blue, fill=none] (2, -4) -- (1, -3);
\path[] (1, -3)-- (0, -4) node[midway, color=red] {$0$} -- (2, -4) -- (1, -3) node[midway, color=blue] {$1$} ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\path[color=red, fill=red!20](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\path[color=red, fill=red!20](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (4, -4);
\draw[color=red, fill=none] (3, -3) -- (2, -4);
\draw[color=red, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4) node[midway, color=red] {$0$} -- (4, -4) node[midway, color=red] {$0$} -- (3, -3) node[midway, color=red] {$0$} ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\path[color=yellow, fill=black!75](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\path[color=yellow, fill=black!75](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=red, fill=none] (-4, -4) -- (-5, -5);
\draw[color=blue, fill=none] (-3, -5) -- (-4, -4);
\path[] (-4, -4)-- (-5, -5) node[midway, color=red] {$0$} -- (-3, -5) -- (-4, -4) node[midway, color=blue] {$1$} ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\path[color=white, fill=white!10](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\path[color=white, fill=white!10](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -5);
\draw[color=red, fill=none] (-1, -5) -- (-2, -4);
\path[] (-2, -4)-- (-3, -5) node[midway, color=blue] {$1$} -- (-1, -5) -- (-2, -4) node[midway, color=red] {$0$} ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\path[color=yellow, fill=black!75](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\path[color=yellow, fill=black!75](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=red, fill=none] (0, -4) -- (-1, -5);
\draw[color=blue, fill=none] (1, -5) -- (0, -4);
\path[] (0, -4)-- (-1, -5) node[midway, color=red] {$0$} -- (1, -5) -- (0, -4) node[midway, color=blue] {$1$} ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\path[color=red, fill=red!20](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\path[color=red, fill=red!20](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=red, fill=none] (1, -5) -- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (1, -5);
\draw[color=red, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5) node[midway, color=red] {$0$} -- (3, -5) node[midway, color=red] {$0$} -- (2, -4) node[midway, color=red] {$0$} ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\path[color=red, fill=red!20](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\path[color=red, fill=red!20](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=red, fill=none] (3, -5) -- (5, -5);
\draw[color=red, fill=none] (4, -4) -- (3, -5);
\draw[color=red, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5) node[midway, color=red] {$0$} -- (5, -5) node[midway, color=red] {$0$} -- (4, -4) node[midway, color=red] {$0$} ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\path[color=blue, fill=blue!50](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\draw[color=blue, fill=none] (-6, -6) -- (-4, -6);
\draw[color=blue, fill=none] (-5, -5) -- (-6, -6);
\draw[color=blue, fill=none] (-4, -6) -- (-5, -5);
\path[] (-5, -5)-- (-6, -6) node[midway, color=blue] {$1$} -- (-4, -6) node[midway, color=blue] {$1$} -- (-5, -5) node[midway, color=blue] {$1$} ;
\path[color=red, fill=red!20](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\draw[color=red, fill=none] (-4, -6) -- (-2, -6);
\draw[color=red, fill=none] (-3, -5) -- (-4, -6);
\draw[color=red, fill=none] (-2, -6) -- (-3, -5);
\path[] (-3, -5)-- (-4, -6) node[midway, color=red] {$0$} -- (-2, -6) node[midway, color=red] {$0$} -- (-3, -5) node[midway, color=red] {$0$} ;
\path[color=blue, fill=blue!50](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\draw[color=blue, fill=none] (-2, -6) -- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -6);
\draw[color=blue, fill=none] (0, -6) -- (-1, -5);
\path[] (-1, -5)-- (-2, -6) node[midway, color=blue] {$1$} -- (0, -6) node[midway, color=blue] {$1$} -- (-1, -5) node[midway, color=blue] {$1$} ;
\path[color=red, fill=red!20](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\draw[color=red, fill=none] (0, -6) -- (2, -6);
\draw[color=red, fill=none] (1, -5) -- (0, -6);
\draw[color=red, fill=none] (2, -6) -- (1, -5);
\path[] (1, -5)-- (0, -6) node[midway, color=red] {$0$} -- (2, -6) node[midway, color=red] {$0$} -- (1, -5) node[midway, color=red] {$0$} ;
\path[color=red, fill=red!20](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\draw[color=red, fill=none] (2, -6) -- (4, -6);
\draw[color=red, fill=none] (3, -5) -- (2, -6);
\draw[color=red, fill=none] (4, -6) -- (3, -5);
\path[] (3, -5)-- (2, -6) node[midway, color=red] {$0$} -- (4, -6) node[midway, color=red] {$0$} -- (3, -5) node[midway, color=red] {$0$} ;
\path[color=red, fill=red!20](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\draw[color=red, fill=none] (4, -6) -- (6, -6);
\draw[color=red, fill=none] (5, -5) -- (4, -6);
\draw[color=red, fill=none] (6, -6) -- (5, -5);
\path[] (5, -5)-- (4, -6) node[midway, color=red] {$0$} -- (6, -6) node[midway, color=red] {$0$} -- (5, -5) node[midway, color=red] {$0$} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.18,yscale=1.73]\path[color=red, fill=red!20](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\path[color=red, fill=red!20](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=red, fill=none] (-1, -1) -- (1, -1);
\draw[color=red, fill=none] (0, 0) -- (-1, -1);
\draw[color=red, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1) node[midway, color=red] {$0$} -- (1, -1) node[midway, color=red] {$0$} -- (0, 0) node[midway, color=red] {$0$} ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\path[color=red, fill=red!20](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\path[color=red, fill=red!20](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=red, fill=none] (-2, -2) -- (0, -2);
\draw[color=red, fill=none] (-1, -1) -- (-2, -2);
\draw[color=red, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2) node[midway, color=red] {$0$} -- (0, -2) node[midway, color=red] {$0$} -- (-1, -1) node[midway, color=red] {$0$} ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\path[color=red, fill=red!20](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\path[color=red, fill=red!20](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=red, fill=none] (0, -2) -- (2, -2);
\draw[color=red, fill=none] (1, -1) -- (0, -2);
\draw[color=red, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2) node[midway, color=red] {$0$} -- (2, -2) node[midway, color=red] {$0$} -- (1, -1) node[midway, color=red] {$0$} ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=red, fill=red!20](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\path[color=red, fill=red!20](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=red, fill=none] (-3, -3) -- (-1, -3);
\draw[color=red, fill=none] (-2, -2) -- (-3, -3);
\draw[color=red, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3) node[midway, color=red] {$0$} -- (-1, -3) node[midway, color=red] {$0$} -- (-2, -2) node[midway, color=red] {$0$} ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=red, fill=red!20](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\path[color=red, fill=red!20](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=red, fill=none] (-1, -3) -- (1, -3);
\draw[color=red, fill=none] (0, -2) -- (-1, -3);
\draw[color=red, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3) node[midway, color=red] {$0$} -- (1, -3) node[midway, color=red] {$0$} -- (0, -2) node[midway, color=red] {$0$} ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\path[color=black, fill=black!75](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\path[color=black, fill=black!75](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\draw[color=red, fill=none] (2, -2) -- (1, -3);
\draw[color=blue, fill=none] (3, -3) -- (2, -2);
\path[] (2, -2)-- (1, -3) node[midway, color=red] {$0$} -- (3, -3) -- (2, -2) node[midway, color=blue] {$1$} ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\path[color=white, fill=white!10](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\path[color=white, fill=white!10](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\draw[color=blue, fill=none] (-3, -3) -- (-4, -4);
\draw[color=red, fill=none] (-2, -4) -- (-3, -3);
\path[] (-3, -3)-- (-4, -4) node[midway, color=blue] {$1$} -- (-2, -4) -- (-3, -3) node[midway, color=red] {$0$} ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\path[color=red, fill=red!20](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\path[color=white, fill=white!10](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=red, fill=none] (-2, -4) -- (0, -4);
\draw[color=red, fill=none] (-1, -3) -- (-2, -4);
\draw[color=red, fill=none] (0, -4) -- (-1, -3);
\path[] (-1, -3)-- (-2, -4) node[midway, color=red] {$0$} -- (0, -4) node[midway, color=red] {$0$} -- (-1, -3) node[midway, color=red] {$0$} ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\path[color=black, fill=black!75](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\path[color=black, fill=black!75](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=red, fill=none] (1, -3) -- (0, -4);
\draw[color=blue, fill=none] (2, -4) -- (1, -3);
\path[] (1, -3)-- (0, -4) node[midway, color=red] {$0$} -- (2, -4) -- (1, -3) node[midway, color=blue] {$1$} ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\path[color=red, fill=red!20](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\path[color=red, fill=red!20](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (4, -4);
\draw[color=red, fill=none] (3, -3) -- (2, -4);
\draw[color=red, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4) node[midway, color=red] {$0$} -- (4, -4) node[midway, color=red] {$0$} -- (3, -3) node[midway, color=red] {$0$} ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\path[color=red, fill=red!20](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\path[color=white, fill=white!10](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=red, fill=none] (-5, -5) -- (-3, -5);
\draw[color=red, fill=none] (-4, -4) -- (-5, -5);
\draw[color=red, fill=none] (-3, -5) -- (-4, -4);
\path[] (-4, -4)-- (-5, -5) node[midway, color=red] {$0$} -- (-3, -5) node[midway, color=red] {$0$} -- (-4, -4) node[midway, color=red] {$0$} ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\path[color=blue, fill=blue!50](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\path[color=blue, fill=blue!50](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\draw[color=blue, fill=none] (-3, -5) -- (-1, -5);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -5);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -4);
\path[] (-2, -4)-- (-3, -5) node[midway, color=blue] {$1$} -- (-1, -5) node[midway, color=blue] {$1$} -- (-2, -4) node[midway, color=blue] {$1$} ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\path[color=white, fill=white!10](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\path[color=white, fill=white!10](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=red, fill=none] (-1, -5) -- (1, -5);
\draw[color=blue, fill=none] (1, -5) -- (0, -4);
\path[] (0, -4)-- (-1, -5) -- (1, -5) node[midway, color=red] {$0$} -- (0, -4) node[midway, color=blue] {$1$} ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\path[color=red, fill=red!20](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\path[color=white, fill=white!10](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=red, fill=none] (1, -5) -- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (1, -5);
\draw[color=red, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5) node[midway, color=red] {$0$} -- (3, -5) node[midway, color=red] {$0$} -- (2, -4) node[midway, color=red] {$0$} ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\path[color=red, fill=red!20](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\path[color=white, fill=white!10](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=red, fill=none] (3, -5) -- (5, -5);
\draw[color=red, fill=none] (4, -4) -- (3, -5);
\draw[color=red, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5) node[midway, color=red] {$0$} -- (5, -5) node[midway, color=red] {$0$} -- (4, -4) node[midway, color=red] {$0$} ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\path[color=blue, fill=blue!50](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\draw[color=blue, fill=none] (-6, -6) -- (-4, -6);
\draw[color=blue, fill=none] (-5, -5) -- (-6, -6);
\draw[color=blue, fill=none] (-4, -6) -- (-5, -5);
\path[] (-5, -5)-- (-6, -6) node[midway, color=blue] {$1$} -- (-4, -6) node[midway, color=blue] {$1$} -- (-5, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\draw[color=red, fill=none] (-4, -6) -- (-2, -6);
\draw[color=blue, fill=none] (-2, -6) -- (-3, -5);
\path[] (-3, -5)-- (-4, -6) -- (-2, -6) node[midway, color=red] {$0$} -- (-3, -5) node[midway, color=blue] {$1$} ;
\path[color=blue, fill=blue!50](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\draw[color=blue, fill=none] (-2, -6) -- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -6);
\draw[color=blue, fill=none] (0, -6) -- (-1, -5);
\path[] (-1, -5)-- (-2, -6) node[midway, color=blue] {$1$} -- (0, -6) node[midway, color=blue] {$1$} -- (-1, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\draw[color=red, fill=none] (0, -6) -- (2, -6);
\draw[color=blue, fill=none] (2, -6) -- (1, -5);
\path[] (1, -5)-- (0, -6) -- (2, -6) node[midway, color=red] {$0$} -- (1, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\draw[color=red, fill=none] (2, -6) -- (4, -6);
\draw[color=blue, fill=none] (4, -6) -- (3, -5);
\path[] (3, -5)-- (2, -6) -- (4, -6) node[midway, color=red] {$0$} -- (3, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\draw[color=red, fill=none] (4, -6) -- (6, -6);
\draw[color=blue, fill=none] (6, -6) -- (5, -5);
\path[] (5, -5)-- (4, -6) -- (6, -6) node[midway, color=red] {$0$} -- (5, -5) node[midway, color=blue] {$1$} ;
\end{tikzpicture},
\begin{tikzpicture}[scale=0.18,yscale=1.73]\path[color=red, fill=red!20](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\path[color=red, fill=red!20](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=red, fill=none] (-1, -1) -- (1, -1);
\draw[color=red, fill=none] (0, 0) -- (-1, -1);
\draw[color=red, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1) node[midway, color=red] {$0$} -- (1, -1) node[midway, color=red] {$0$} -- (0, 0) node[midway, color=red] {$0$} ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\path[color=red, fill=red!20](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\path[color=red, fill=red!20](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=red, fill=none] (-2, -2) -- (0, -2);
\draw[color=red, fill=none] (-1, -1) -- (-2, -2);
\draw[color=red, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2) node[midway, color=red] {$0$} -- (0, -2) node[midway, color=red] {$0$} -- (-1, -1) node[midway, color=red] {$0$} ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\path[color=red, fill=red!20](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\path[color=red, fill=red!20](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=red, fill=none] (0, -2) -- (2, -2);
\draw[color=red, fill=none] (1, -1) -- (0, -2);
\draw[color=red, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2) node[midway, color=red] {$0$} -- (2, -2) node[midway, color=red] {$0$} -- (1, -1) node[midway, color=red] {$0$} ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=red, fill=red!20](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\path[color=red, fill=red!20](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=red, fill=none] (-3, -3) -- (-1, -3);
\draw[color=red, fill=none] (-2, -2) -- (-3, -3);
\draw[color=red, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3) node[midway, color=red] {$0$} -- (-1, -3) node[midway, color=red] {$0$} -- (-2, -2) node[midway, color=red] {$0$} ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=red, fill=red!20](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\path[color=white, fill=white!10](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=red, fill=none] (-1, -3) -- (1, -3);
\draw[color=red, fill=none] (0, -2) -- (-1, -3);
\draw[color=red, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3) node[midway, color=red] {$0$} -- (1, -3) node[midway, color=red] {$0$} -- (0, -2) node[midway, color=red] {$0$} ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\path[color=black, fill=black!75](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\path[color=black, fill=black!75](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\draw[color=red, fill=none] (2, -2) -- (1, -3);
\draw[color=blue, fill=none] (3, -3) -- (2, -2);
\path[] (2, -2)-- (1, -3) node[midway, color=red] {$0$} -- (3, -3) -- (2, -2) node[midway, color=blue] {$1$} ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\path[color=white, fill=white!10](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\path[color=white, fill=white!10](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\draw[color=blue, fill=none] (-3, -3) -- (-4, -4);
\draw[color=red, fill=none] (-2, -4) -- (-3, -3);
\path[] (-3, -3)-- (-4, -4) node[midway, color=blue] {$1$} -- (-2, -4) -- (-3, -3) node[midway, color=red] {$0$} ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\path[color=black, fill=black!75](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\path[color=black, fill=black!75](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=red, fill=none] (-1, -3) -- (-2, -4);
\draw[color=blue, fill=none] (0, -4) -- (-1, -3);
\path[] (-1, -3)-- (-2, -4) node[midway, color=red] {$0$} -- (0, -4) -- (-1, -3) node[midway, color=blue] {$1$} ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\path[color=white, fill=white!10](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\path[color=red, fill=red!20](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=red, fill=none] (0, -4) -- (2, -4);
\draw[color=blue, fill=none] (2, -4) -- (1, -3);
\path[] (1, -3)-- (0, -4) -- (2, -4) node[midway, color=red] {$0$} -- (1, -3) node[midway, color=blue] {$1$} ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\path[color=red, fill=red!20](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\path[color=red, fill=red!20](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (4, -4);
\draw[color=red, fill=none] (3, -3) -- (2, -4);
\draw[color=red, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4) node[midway, color=red] {$0$} -- (4, -4) node[midway, color=red] {$0$} -- (3, -3) node[midway, color=red] {$0$} ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\path[color=red, fill=red!20](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\path[color=white, fill=white!10](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=red, fill=none] (-5, -5) -- (-3, -5);
\draw[color=red, fill=none] (-4, -4) -- (-5, -5);
\draw[color=red, fill=none] (-3, -5) -- (-4, -4);
\path[] (-4, -4)-- (-5, -5) node[midway, color=red] {$0$} -- (-3, -5) node[midway, color=red] {$0$} -- (-4, -4) node[midway, color=red] {$0$} ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\path[color=blue, fill=blue!50](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\path[color=blue, fill=blue!50](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\draw[color=blue, fill=none] (-3, -5) -- (-1, -5);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -5);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -4);
\path[] (-2, -4)-- (-3, -5) node[midway, color=blue] {$1$} -- (-1, -5) node[midway, color=blue] {$1$} -- (-2, -4) node[midway, color=blue] {$1$} ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\path[color=red, fill=red!20](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\path[color=white, fill=white!10](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=red, fill=none] (-1, -5) -- (1, -5);
\draw[color=red, fill=none] (0, -4) -- (-1, -5);
\draw[color=red, fill=none] (1, -5) -- (0, -4);
\path[] (0, -4)-- (-1, -5) node[midway, color=red] {$0$} -- (1, -5) node[midway, color=red] {$0$} -- (0, -4) node[midway, color=red] {$0$} ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\path[color=red, fill=red!20](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\path[color=white, fill=white!10](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=red, fill=none] (1, -5) -- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (1, -5);
\draw[color=red, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5) node[midway, color=red] {$0$} -- (3, -5) node[midway, color=red] {$0$} -- (2, -4) node[midway, color=red] {$0$} ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\path[color=red, fill=red!20](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\path[color=white, fill=white!10](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=red, fill=none] (3, -5) -- (5, -5);
\draw[color=red, fill=none] (4, -4) -- (3, -5);
\draw[color=red, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5) node[midway, color=red] {$0$} -- (5, -5) node[midway, color=red] {$0$} -- (4, -4) node[midway, color=red] {$0$} ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\path[color=blue, fill=blue!50](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\draw[color=blue, fill=none] (-6, -6) -- (-4, -6);
\draw[color=blue, fill=none] (-5, -5) -- (-6, -6);
\draw[color=blue, fill=none] (-4, -6) -- (-5, -5);
\path[] (-5, -5)-- (-6, -6) node[midway, color=blue] {$1$} -- (-4, -6) node[midway, color=blue] {$1$} -- (-5, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\draw[color=red, fill=none] (-4, -6) -- (-2, -6);
\draw[color=blue, fill=none] (-2, -6) -- (-3, -5);
\path[] (-3, -5)-- (-4, -6) -- (-2, -6) node[midway, color=red] {$0$} -- (-3, -5) node[midway, color=blue] {$1$} ;
\path[color=blue, fill=blue!50](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\draw[color=blue, fill=none] (-2, -6) -- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -6);
\draw[color=blue, fill=none] (0, -6) -- (-1, -5);
\path[] (-1, -5)-- (-2, -6) node[midway, color=blue] {$1$} -- (0, -6) node[midway, color=blue] {$1$} -- (-1, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\draw[color=red, fill=none] (0, -6) -- (2, -6);
\draw[color=blue, fill=none] (2, -6) -- (1, -5);
\path[] (1, -5)-- (0, -6) -- (2, -6) node[midway, color=red] {$0$} -- (1, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\draw[color=red, fill=none] (2, -6) -- (4, -6);
\draw[color=blue, fill=none] (4, -6) -- (3, -5);
\path[] (3, -5)-- (2, -6) -- (4, -6) node[midway, color=red] {$0$} -- (3, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\draw[color=red, fill=none] (4, -6) -- (6, -6);
\draw[color=blue, fill=none] (6, -6) -- (5, -5);
\path[] (5, -5)-- (4, -6) -- (6, -6) node[midway, color=red] {$0$} -- (5, -5) node[midway, color=blue] {$1$} ;
\end{tikzpicture},
\begin{tikzpicture}[scale=0.18,yscale=1.73]\path[color=red, fill=red!20](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\path[color=red, fill=red!20](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=red, fill=none] (-1, -1) -- (1, -1);
\draw[color=red, fill=none] (0, 0) -- (-1, -1);
\draw[color=red, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1) node[midway, color=red] {$0$} -- (1, -1) node[midway, color=red] {$0$} -- (0, 0) node[midway, color=red] {$0$} ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\path[color=red, fill=red!20](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\path[color=red, fill=red!20](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=red, fill=none] (-2, -2) -- (0, -2);
\draw[color=red, fill=none] (-1, -1) -- (-2, -2);
\draw[color=red, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2) node[midway, color=red] {$0$} -- (0, -2) node[midway, color=red] {$0$} -- (-1, -1) node[midway, color=red] {$0$} ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\path[color=red, fill=red!20](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\path[color=white, fill=white!10](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=red, fill=none] (0, -2) -- (2, -2);
\draw[color=red, fill=none] (1, -1) -- (0, -2);
\draw[color=red, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2) node[midway, color=red] {$0$} -- (2, -2) node[midway, color=red] {$0$} -- (1, -1) node[midway, color=red] {$0$} ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=red, fill=red!20](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\path[color=red, fill=red!20](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=red, fill=none] (-3, -3) -- (-1, -3);
\draw[color=red, fill=none] (-2, -2) -- (-3, -3);
\draw[color=red, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3) node[midway, color=red] {$0$} -- (-1, -3) node[midway, color=red] {$0$} -- (-2, -2) node[midway, color=red] {$0$} ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=black, fill=black!75](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\path[color=black, fill=black!75](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=red, fill=none] (0, -2) -- (-1, -3);
\draw[color=blue, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3) node[midway, color=red] {$0$} -- (1, -3) -- (0, -2) node[midway, color=blue] {$1$} ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\path[color=white, fill=white!10](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\path[color=red, fill=red!20](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\draw[color=red, fill=none] (1, -3) -- (3, -3);
\draw[color=blue, fill=none] (3, -3) -- (2, -2);
\path[] (2, -2)-- (1, -3) -- (3, -3) node[midway, color=red] {$0$} -- (2, -2) node[midway, color=blue] {$1$} ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\path[color=white, fill=white!10](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\path[color=white, fill=white!10](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\draw[color=blue, fill=none] (-3, -3) -- (-4, -4);
\draw[color=red, fill=none] (-2, -4) -- (-3, -3);
\path[] (-3, -3)-- (-4, -4) node[midway, color=blue] {$1$} -- (-2, -4) -- (-3, -3) node[midway, color=red] {$0$} ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\path[color=black, fill=black!75](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\path[color=black, fill=black!75](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=red, fill=none] (-1, -3) -- (-2, -4);
\draw[color=blue, fill=none] (0, -4) -- (-1, -3);
\path[] (-1, -3)-- (-2, -4) node[midway, color=red] {$0$} -- (0, -4) -- (-1, -3) node[midway, color=blue] {$1$} ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\path[color=red, fill=red!20](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\path[color=red, fill=red!20](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=red, fill=none] (0, -4) -- (2, -4);
\draw[color=red, fill=none] (1, -3) -- (0, -4);
\draw[color=red, fill=none] (2, -4) -- (1, -3);
\path[] (1, -3)-- (0, -4) node[midway, color=red] {$0$} -- (2, -4) node[midway, color=red] {$0$} -- (1, -3) node[midway, color=red] {$0$} ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\path[color=red, fill=red!20](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\path[color=red, fill=red!20](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (4, -4);
\draw[color=red, fill=none] (3, -3) -- (2, -4);
\draw[color=red, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4) node[midway, color=red] {$0$} -- (4, -4) node[midway, color=red] {$0$} -- (3, -3) node[midway, color=red] {$0$} ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\path[color=red, fill=red!20](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\path[color=white, fill=white!10](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=red, fill=none] (-5, -5) -- (-3, -5);
\draw[color=red, fill=none] (-4, -4) -- (-5, -5);
\draw[color=red, fill=none] (-3, -5) -- (-4, -4);
\path[] (-4, -4)-- (-5, -5) node[midway, color=red] {$0$} -- (-3, -5) node[midway, color=red] {$0$} -- (-4, -4) node[midway, color=red] {$0$} ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\path[color=blue, fill=blue!50](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\path[color=blue, fill=blue!50](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\draw[color=blue, fill=none] (-3, -5) -- (-1, -5);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -5);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -4);
\path[] (-2, -4)-- (-3, -5) node[midway, color=blue] {$1$} -- (-1, -5) node[midway, color=blue] {$1$} -- (-2, -4) node[midway, color=blue] {$1$} ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\path[color=red, fill=red!20](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\path[color=white, fill=white!10](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=red, fill=none] (-1, -5) -- (1, -5);
\draw[color=red, fill=none] (0, -4) -- (-1, -5);
\draw[color=red, fill=none] (1, -5) -- (0, -4);
\path[] (0, -4)-- (-1, -5) node[midway, color=red] {$0$} -- (1, -5) node[midway, color=red] {$0$} -- (0, -4) node[midway, color=red] {$0$} ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\path[color=red, fill=red!20](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\path[color=white, fill=white!10](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=red, fill=none] (1, -5) -- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (1, -5);
\draw[color=red, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5) node[midway, color=red] {$0$} -- (3, -5) node[midway, color=red] {$0$} -- (2, -4) node[midway, color=red] {$0$} ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\path[color=red, fill=red!20](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\path[color=white, fill=white!10](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=red, fill=none] (3, -5) -- (5, -5);
\draw[color=red, fill=none] (4, -4) -- (3, -5);
\draw[color=red, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5) node[midway, color=red] {$0$} -- (5, -5) node[midway, color=red] {$0$} -- (4, -4) node[midway, color=red] {$0$} ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\path[color=blue, fill=blue!50](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\draw[color=blue, fill=none] (-6, -6) -- (-4, -6);
\draw[color=blue, fill=none] (-5, -5) -- (-6, -6);
\draw[color=blue, fill=none] (-4, -6) -- (-5, -5);
\path[] (-5, -5)-- (-6, -6) node[midway, color=blue] {$1$} -- (-4, -6) node[midway, color=blue] {$1$} -- (-5, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\draw[color=red, fill=none] (-4, -6) -- (-2, -6);
\draw[color=blue, fill=none] (-2, -6) -- (-3, -5);
\path[] (-3, -5)-- (-4, -6) -- (-2, -6) node[midway, color=red] {$0$} -- (-3, -5) node[midway, color=blue] {$1$} ;
\path[color=blue, fill=blue!50](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\draw[color=blue, fill=none] (-2, -6) -- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -6);
\draw[color=blue, fill=none] (0, -6) -- (-1, -5);
\path[] (-1, -5)-- (-2, -6) node[midway, color=blue] {$1$} -- (0, -6) node[midway, color=blue] {$1$} -- (-1, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\draw[color=red, fill=none] (0, -6) -- (2, -6);
\draw[color=blue, fill=none] (2, -6) -- (1, -5);
\path[] (1, -5)-- (0, -6) -- (2, -6) node[midway, color=red] {$0$} -- (1, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\draw[color=red, fill=none] (2, -6) -- (4, -6);
\draw[color=blue, fill=none] (4, -6) -- (3, -5);
\path[] (3, -5)-- (2, -6) -- (4, -6) node[midway, color=red] {$0$} -- (3, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\draw[color=red, fill=none] (4, -6) -- (6, -6);
\draw[color=blue, fill=none] (6, -6) -- (5, -5);
\path[] (5, -5)-- (4, -6) -- (6, -6) node[midway, color=red] {$0$} -- (5, -5) node[midway, color=blue] {$1$} ;
\end{tikzpicture},
\begin{tikzpicture}[scale=0.18,yscale=1.73]\path[color=red, fill=red!20](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\path[color=red, fill=red!20](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=red, fill=none] (-1, -1) -- (1, -1);
\draw[color=red, fill=none] (0, 0) -- (-1, -1);
\draw[color=red, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1) node[midway, color=red] {$0$} -- (1, -1) node[midway, color=red] {$0$} -- (0, 0) node[midway, color=red] {$0$} ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\path[color=red, fill=red!20](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\path[color=red, fill=red!20](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=red, fill=none] (-2, -2) -- (0, -2);
\draw[color=red, fill=none] (-1, -1) -- (-2, -2);
\draw[color=red, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2) node[midway, color=red] {$0$} -- (0, -2) node[midway, color=red] {$0$} -- (-1, -1) node[midway, color=red] {$0$} ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\path[color=red, fill=red!20](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\path[color=red, fill=red!20](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=red, fill=none] (0, -2) -- (2, -2);
\draw[color=red, fill=none] (1, -1) -- (0, -2);
\draw[color=red, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2) node[midway, color=red] {$0$} -- (2, -2) node[midway, color=red] {$0$} -- (1, -1) node[midway, color=red] {$0$} ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=red, fill=red!20](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\path[color=white, fill=white!10](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=red, fill=none] (-3, -3) -- (-1, -3);
\draw[color=red, fill=none] (-2, -2) -- (-3, -3);
\draw[color=red, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3) node[midway, color=red] {$0$} -- (-1, -3) node[midway, color=red] {$0$} -- (-2, -2) node[midway, color=red] {$0$} ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=red, fill=red!20](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\path[color=white, fill=white!10](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=red, fill=none] (-1, -3) -- (1, -3);
\draw[color=red, fill=none] (0, -2) -- (-1, -3);
\draw[color=red, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3) node[midway, color=red] {$0$} -- (1, -3) node[midway, color=red] {$0$} -- (0, -2) node[midway, color=red] {$0$} ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\path[color=black, fill=black!75](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\path[color=black, fill=black!75](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\draw[color=red, fill=none] (2, -2) -- (1, -3);
\draw[color=blue, fill=none] (3, -3) -- (2, -2);
\path[] (2, -2)-- (1, -3) node[midway, color=red] {$0$} -- (3, -3) -- (2, -2) node[midway, color=blue] {$1$} ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\path[color=blue, fill=blue!50](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\path[color=blue, fill=blue!50](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\draw[color=blue, fill=none] (-4, -4) -- (-2, -4);
\draw[color=blue, fill=none] (-3, -3) -- (-4, -4);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -3);
\path[] (-3, -3)-- (-4, -4) node[midway, color=blue] {$1$} -- (-2, -4) node[midway, color=blue] {$1$} -- (-3, -3) node[midway, color=blue] {$1$} ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\path[color=white, fill=white!10](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\path[color=red, fill=red!20](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=red, fill=none] (-2, -4) -- (0, -4);
\draw[color=blue, fill=none] (0, -4) -- (-1, -3);
\path[] (-1, -3)-- (-2, -4) -- (0, -4) node[midway, color=red] {$0$} -- (-1, -3) node[midway, color=blue] {$1$} ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\path[color=white, fill=white!10](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\path[color=red, fill=red!20](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=red, fill=none] (0, -4) -- (2, -4);
\draw[color=blue, fill=none] (2, -4) -- (1, -3);
\path[] (1, -3)-- (0, -4) -- (2, -4) node[midway, color=red] {$0$} -- (1, -3) node[midway, color=blue] {$1$} ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\path[color=red, fill=red!20](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\path[color=red, fill=red!20](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (4, -4);
\draw[color=red, fill=none] (3, -3) -- (2, -4);
\draw[color=red, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4) node[midway, color=red] {$0$} -- (4, -4) node[midway, color=red] {$0$} -- (3, -3) node[midway, color=red] {$0$} ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\path[color=black, fill=black!75](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\path[color=black, fill=black!75](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=red, fill=none] (-4, -4) -- (-5, -5);
\draw[color=blue, fill=none] (-3, -5) -- (-4, -4);
\path[] (-4, -4)-- (-5, -5) node[midway, color=red] {$0$} -- (-3, -5) -- (-4, -4) node[midway, color=blue] {$1$} ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\path[color=white, fill=white!10](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\path[color=white, fill=white!10](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -5);
\draw[color=red, fill=none] (-1, -5) -- (-2, -4);
\path[] (-2, -4)-- (-3, -5) node[midway, color=blue] {$1$} -- (-1, -5) -- (-2, -4) node[midway, color=red] {$0$} ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\path[color=red, fill=red!20](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\path[color=white, fill=white!10](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=red, fill=none] (-1, -5) -- (1, -5);
\draw[color=red, fill=none] (0, -4) -- (-1, -5);
\draw[color=red, fill=none] (1, -5) -- (0, -4);
\path[] (0, -4)-- (-1, -5) node[midway, color=red] {$0$} -- (1, -5) node[midway, color=red] {$0$} -- (0, -4) node[midway, color=red] {$0$} ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\path[color=red, fill=red!20](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\path[color=white, fill=white!10](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=red, fill=none] (1, -5) -- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (1, -5);
\draw[color=red, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5) node[midway, color=red] {$0$} -- (3, -5) node[midway, color=red] {$0$} -- (2, -4) node[midway, color=red] {$0$} ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\path[color=red, fill=red!20](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\path[color=white, fill=white!10](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=red, fill=none] (3, -5) -- (5, -5);
\draw[color=red, fill=none] (4, -4) -- (3, -5);
\draw[color=red, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5) node[midway, color=red] {$0$} -- (5, -5) node[midway, color=red] {$0$} -- (4, -4) node[midway, color=red] {$0$} ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\path[color=blue, fill=blue!50](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\draw[color=blue, fill=none] (-6, -6) -- (-4, -6);
\draw[color=blue, fill=none] (-5, -5) -- (-6, -6);
\draw[color=blue, fill=none] (-4, -6) -- (-5, -5);
\path[] (-5, -5)-- (-6, -6) node[midway, color=blue] {$1$} -- (-4, -6) node[midway, color=blue] {$1$} -- (-5, -5) node[midway, color=blue] {$1$} ;
\path[color=red, fill=red!20](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\draw[color=red, fill=none] (-4, -6) -- (-2, -6);
\draw[color=red, fill=none] (-3, -5) -- (-4, -6);
\draw[color=red, fill=none] (-2, -6) -- (-3, -5);
\path[] (-3, -5)-- (-4, -6) node[midway, color=red] {$0$} -- (-2, -6) node[midway, color=red] {$0$} -- (-3, -5) node[midway, color=red] {$0$} ;
\path[color=blue, fill=blue!50](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\draw[color=blue, fill=none] (-2, -6) -- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -6);
\draw[color=blue, fill=none] (0, -6) -- (-1, -5);
\path[] (-1, -5)-- (-2, -6) node[midway, color=blue] {$1$} -- (0, -6) node[midway, color=blue] {$1$} -- (-1, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\draw[color=red, fill=none] (0, -6) -- (2, -6);
\draw[color=blue, fill=none] (2, -6) -- (1, -5);
\path[] (1, -5)-- (0, -6) -- (2, -6) node[midway, color=red] {$0$} -- (1, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\draw[color=red, fill=none] (2, -6) -- (4, -6);
\draw[color=blue, fill=none] (4, -6) -- (3, -5);
\path[] (3, -5)-- (2, -6) -- (4, -6) node[midway, color=red] {$0$} -- (3, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\draw[color=red, fill=none] (4, -6) -- (6, -6);
\draw[color=blue, fill=none] (6, -6) -- (5, -5);
\path[] (5, -5)-- (4, -6) -- (6, -6) node[midway, color=red] {$0$} -- (5, -5) node[midway, color=blue] {$1$} ;
\end{tikzpicture},
\begin{tikzpicture}[scale=0.18,yscale=1.73]\path[color=red, fill=red!20](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\path[color=red, fill=red!20](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=red, fill=none] (-1, -1) -- (1, -1);
\draw[color=red, fill=none] (0, 0) -- (-1, -1);
\draw[color=red, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1) node[midway, color=red] {$0$} -- (1, -1) node[midway, color=red] {$0$} -- (0, 0) node[midway, color=red] {$0$} ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\path[color=red, fill=red!20](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\path[color=red, fill=red!20](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=red, fill=none] (-2, -2) -- (0, -2);
\draw[color=red, fill=none] (-1, -1) -- (-2, -2);
\draw[color=red, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2) node[midway, color=red] {$0$} -- (0, -2) node[midway, color=red] {$0$} -- (-1, -1) node[midway, color=red] {$0$} ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\path[color=red, fill=red!20](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\path[color=white, fill=white!10](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=red, fill=none] (0, -2) -- (2, -2);
\draw[color=red, fill=none] (1, -1) -- (0, -2);
\draw[color=red, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2) node[midway, color=red] {$0$} -- (2, -2) node[midway, color=red] {$0$} -- (1, -1) node[midway, color=red] {$0$} ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=red, fill=red!20](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\path[color=white, fill=white!10](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=red, fill=none] (-3, -3) -- (-1, -3);
\draw[color=red, fill=none] (-2, -2) -- (-3, -3);
\draw[color=red, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3) node[midway, color=red] {$0$} -- (-1, -3) node[midway, color=red] {$0$} -- (-2, -2) node[midway, color=red] {$0$} ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=black, fill=black!75](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\path[color=black, fill=black!75](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=red, fill=none] (0, -2) -- (-1, -3);
\draw[color=blue, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3) node[midway, color=red] {$0$} -- (1, -3) -- (0, -2) node[midway, color=blue] {$1$} ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\path[color=white, fill=white!10](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\path[color=red, fill=red!20](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\draw[color=red, fill=none] (1, -3) -- (3, -3);
\draw[color=blue, fill=none] (3, -3) -- (2, -2);
\path[] (2, -2)-- (1, -3) -- (3, -3) node[midway, color=red] {$0$} -- (2, -2) node[midway, color=blue] {$1$} ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\path[color=blue, fill=blue!50](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\path[color=blue, fill=blue!50](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\draw[color=blue, fill=none] (-4, -4) -- (-2, -4);
\draw[color=blue, fill=none] (-3, -3) -- (-4, -4);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -3);
\path[] (-3, -3)-- (-4, -4) node[midway, color=blue] {$1$} -- (-2, -4) node[midway, color=blue] {$1$} -- (-3, -3) node[midway, color=blue] {$1$} ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\path[color=white, fill=white!10](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\path[color=red, fill=red!20](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=red, fill=none] (-2, -4) -- (0, -4);
\draw[color=blue, fill=none] (0, -4) -- (-1, -3);
\path[] (-1, -3)-- (-2, -4) -- (0, -4) node[midway, color=red] {$0$} -- (-1, -3) node[midway, color=blue] {$1$} ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\path[color=red, fill=red!20](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\path[color=red, fill=red!20](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=red, fill=none] (0, -4) -- (2, -4);
\draw[color=red, fill=none] (1, -3) -- (0, -4);
\draw[color=red, fill=none] (2, -4) -- (1, -3);
\path[] (1, -3)-- (0, -4) node[midway, color=red] {$0$} -- (2, -4) node[midway, color=red] {$0$} -- (1, -3) node[midway, color=red] {$0$} ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\path[color=red, fill=red!20](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\path[color=red, fill=red!20](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (4, -4);
\draw[color=red, fill=none] (3, -3) -- (2, -4);
\draw[color=red, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4) node[midway, color=red] {$0$} -- (4, -4) node[midway, color=red] {$0$} -- (3, -3) node[midway, color=red] {$0$} ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\path[color=black, fill=black!75](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\path[color=black, fill=black!75](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=red, fill=none] (-4, -4) -- (-5, -5);
\draw[color=blue, fill=none] (-3, -5) -- (-4, -4);
\path[] (-4, -4)-- (-5, -5) node[midway, color=red] {$0$} -- (-3, -5) -- (-4, -4) node[midway, color=blue] {$1$} ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\path[color=white, fill=white!10](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\path[color=white, fill=white!10](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -5);
\draw[color=red, fill=none] (-1, -5) -- (-2, -4);
\path[] (-2, -4)-- (-3, -5) node[midway, color=blue] {$1$} -- (-1, -5) -- (-2, -4) node[midway, color=red] {$0$} ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\path[color=red, fill=red!20](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\path[color=white, fill=white!10](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=red, fill=none] (-1, -5) -- (1, -5);
\draw[color=red, fill=none] (0, -4) -- (-1, -5);
\draw[color=red, fill=none] (1, -5) -- (0, -4);
\path[] (0, -4)-- (-1, -5) node[midway, color=red] {$0$} -- (1, -5) node[midway, color=red] {$0$} -- (0, -4) node[midway, color=red] {$0$} ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\path[color=red, fill=red!20](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\path[color=white, fill=white!10](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=red, fill=none] (1, -5) -- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (1, -5);
\draw[color=red, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5) node[midway, color=red] {$0$} -- (3, -5) node[midway, color=red] {$0$} -- (2, -4) node[midway, color=red] {$0$} ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\path[color=red, fill=red!20](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\path[color=white, fill=white!10](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=red, fill=none] (3, -5) -- (5, -5);
\draw[color=red, fill=none] (4, -4) -- (3, -5);
\draw[color=red, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5) node[midway, color=red] {$0$} -- (5, -5) node[midway, color=red] {$0$} -- (4, -4) node[midway, color=red] {$0$} ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\path[color=blue, fill=blue!50](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\draw[color=blue, fill=none] (-6, -6) -- (-4, -6);
\draw[color=blue, fill=none] (-5, -5) -- (-6, -6);
\draw[color=blue, fill=none] (-4, -6) -- (-5, -5);
\path[] (-5, -5)-- (-6, -6) node[midway, color=blue] {$1$} -- (-4, -6) node[midway, color=blue] {$1$} -- (-5, -5) node[midway, color=blue] {$1$} ;
\path[color=red, fill=red!20](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\draw[color=red, fill=none] (-4, -6) -- (-2, -6);
\draw[color=red, fill=none] (-3, -5) -- (-4, -6);
\draw[color=red, fill=none] (-2, -6) -- (-3, -5);
\path[] (-3, -5)-- (-4, -6) node[midway, color=red] {$0$} -- (-2, -6) node[midway, color=red] {$0$} -- (-3, -5) node[midway, color=red] {$0$} ;
\path[color=blue, fill=blue!50](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\draw[color=blue, fill=none] (-2, -6) -- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -6);
\draw[color=blue, fill=none] (0, -6) -- (-1, -5);
\path[] (-1, -5)-- (-2, -6) node[midway, color=blue] {$1$} -- (0, -6) node[midway, color=blue] {$1$} -- (-1, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\draw[color=red, fill=none] (0, -6) -- (2, -6);
\draw[color=blue, fill=none] (2, -6) -- (1, -5);
\path[] (1, -5)-- (0, -6) -- (2, -6) node[midway, color=red] {$0$} -- (1, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\draw[color=red, fill=none] (2, -6) -- (4, -6);
\draw[color=blue, fill=none] (4, -6) -- (3, -5);
\path[] (3, -5)-- (2, -6) -- (4, -6) node[midway, color=red] {$0$} -- (3, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\draw[color=red, fill=none] (4, -6) -- (6, -6);
\draw[color=blue, fill=none] (6, -6) -- (5, -5);
\path[] (5, -5)-- (4, -6) -- (6, -6) node[midway, color=red] {$0$} -- (5, -5) node[midway, color=blue] {$1$} ;
\end{tikzpicture},
\begin{tikzpicture}[scale=0.18,yscale=1.73]\path[color=red, fill=red!20](0, 0) -- (-1, -1)-- (1, -1)-- (0, 0);
\path[color=red, fill=red!20](0, -2) -- (-1, -1)-- (1, -1)-- (0, -2);
\draw[color=red, fill=none] (-1, -1) -- (1, -1);
\draw[color=red, fill=none] (0, 0) -- (-1, -1);
\draw[color=red, fill=none] (1, -1) -- (0, 0);
\path[] (0, 0)-- (-1, -1) node[midway, color=red] {$0$} -- (1, -1) node[midway, color=red] {$0$} -- (0, 0) node[midway, color=red] {$0$} ;
\path[] (0, -2)-- (-1, -1) -- (1, -1) -- (0, -2) ;
\path[color=red, fill=red!20](-1, -1) -- (-2, -2)-- (0, -2)-- (-1, -1);
\path[color=white, fill=white!10](-1, -3) -- (-2, -2)-- (0, -2)-- (-1, -3);
\draw[color=red, fill=none] (-2, -2) -- (0, -2);
\draw[color=red, fill=none] (-1, -1) -- (-2, -2);
\draw[color=red, fill=none] (0, -2) -- (-1, -1);
\path[] (-1, -1)-- (-2, -2) node[midway, color=red] {$0$} -- (0, -2) node[midway, color=red] {$0$} -- (-1, -1) node[midway, color=red] {$0$} ;
\path[] (-1, -3)-- (-2, -2) -- (0, -2) -- (-1, -3) ;
\path[color=red, fill=red!20](1, -1) -- (0, -2)-- (2, -2)-- (1, -1);
\path[color=white, fill=white!10](1, -3) -- (0, -2)-- (2, -2)-- (1, -3);
\draw[color=red, fill=none] (0, -2) -- (2, -2);
\draw[color=red, fill=none] (1, -1) -- (0, -2);
\draw[color=red, fill=none] (2, -2) -- (1, -1);
\path[] (1, -1)-- (0, -2) node[midway, color=red] {$0$} -- (2, -2) node[midway, color=red] {$0$} -- (1, -1) node[midway, color=red] {$0$} ;
\path[] (1, -3)-- (0, -2) -- (2, -2) -- (1, -3) ;
\path[color=black, fill=black!75](-2, -2) -- (-3, -3)-- (-1, -3)-- (-2, -2);
\path[color=black, fill=black!75](-2, -4) -- (-3, -3)-- (-1, -3)-- (-2, -4);
\draw[color=red, fill=none] (-2, -2) -- (-3, -3);
\draw[color=blue, fill=none] (-1, -3) -- (-2, -2);
\path[] (-2, -2)-- (-3, -3) node[midway, color=red] {$0$} -- (-1, -3) -- (-2, -2) node[midway, color=blue] {$1$} ;
\path[] (-2, -4)-- (-3, -3) -- (-1, -3) -- (-2, -4) ;
\path[color=white, fill=white!10](0, -2) -- (-1, -3)-- (1, -3)-- (0, -2);
\path[color=red, fill=red!20](0, -4) -- (-1, -3)-- (1, -3)-- (0, -4);
\draw[color=red, fill=none] (-1, -3) -- (1, -3);
\draw[color=blue, fill=none] (1, -3) -- (0, -2);
\path[] (0, -2)-- (-1, -3) -- (1, -3) node[midway, color=red] {$0$} -- (0, -2) node[midway, color=blue] {$1$} ;
\path[] (0, -4)-- (-1, -3) -- (1, -3) -- (0, -4) ;
\path[color=white, fill=white!10](2, -2) -- (1, -3)-- (3, -3)-- (2, -2);
\path[color=red, fill=red!20](2, -4) -- (1, -3)-- (3, -3)-- (2, -4);
\draw[color=red, fill=none] (1, -3) -- (3, -3);
\draw[color=blue, fill=none] (3, -3) -- (2, -2);
\path[] (2, -2)-- (1, -3) -- (3, -3) node[midway, color=red] {$0$} -- (2, -2) node[midway, color=blue] {$1$} ;
\path[] (2, -4)-- (1, -3) -- (3, -3) -- (2, -4) ;
\path[color=blue, fill=blue!50](-3, -3) -- (-4, -4)-- (-2, -4)-- (-3, -3);
\path[color=blue, fill=blue!50](-3, -5) -- (-4, -4)-- (-2, -4)-- (-3, -5);
\draw[color=blue, fill=none] (-4, -4) -- (-2, -4);
\draw[color=blue, fill=none] (-3, -3) -- (-4, -4);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -3);
\path[] (-3, -3)-- (-4, -4) node[midway, color=blue] {$1$} -- (-2, -4) node[midway, color=blue] {$1$} -- (-3, -3) node[midway, color=blue] {$1$} ;
\path[] (-3, -5)-- (-4, -4) -- (-2, -4) -- (-3, -5) ;
\path[color=red, fill=red!20](-1, -3) -- (-2, -4)-- (0, -4)-- (-1, -3);
\path[color=red, fill=red!20](-1, -5) -- (-2, -4)-- (0, -4)-- (-1, -5);
\draw[color=red, fill=none] (-2, -4) -- (0, -4);
\draw[color=red, fill=none] (-1, -3) -- (-2, -4);
\draw[color=red, fill=none] (0, -4) -- (-1, -3);
\path[] (-1, -3)-- (-2, -4) node[midway, color=red] {$0$} -- (0, -4) node[midway, color=red] {$0$} -- (-1, -3) node[midway, color=red] {$0$} ;
\path[] (-1, -5)-- (-2, -4) -- (0, -4) -- (-1, -5) ;
\path[color=red, fill=red!20](1, -3) -- (0, -4)-- (2, -4)-- (1, -3);
\path[color=red, fill=red!20](1, -5) -- (0, -4)-- (2, -4)-- (1, -5);
\draw[color=red, fill=none] (0, -4) -- (2, -4);
\draw[color=red, fill=none] (1, -3) -- (0, -4);
\draw[color=red, fill=none] (2, -4) -- (1, -3);
\path[] (1, -3)-- (0, -4) node[midway, color=red] {$0$} -- (2, -4) node[midway, color=red] {$0$} -- (1, -3) node[midway, color=red] {$0$} ;
\path[] (1, -5)-- (0, -4) -- (2, -4) -- (1, -5) ;
\path[color=red, fill=red!20](3, -3) -- (2, -4)-- (4, -4)-- (3, -3);
\path[color=red, fill=red!20](3, -5) -- (2, -4)-- (4, -4)-- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (4, -4);
\draw[color=red, fill=none] (3, -3) -- (2, -4);
\draw[color=red, fill=none] (4, -4) -- (3, -3);
\path[] (3, -3)-- (2, -4) node[midway, color=red] {$0$} -- (4, -4) node[midway, color=red] {$0$} -- (3, -3) node[midway, color=red] {$0$} ;
\path[] (3, -5)-- (2, -4) -- (4, -4) -- (3, -5) ;
\path[color=black, fill=black!75](-4, -4) -- (-5, -5)-- (-3, -5)-- (-4, -4);
\path[color=black, fill=black!75](-4, -6) -- (-5, -5)-- (-3, -5)-- (-4, -6);
\draw[color=red, fill=none] (-4, -4) -- (-5, -5);
\draw[color=blue, fill=none] (-3, -5) -- (-4, -4);
\path[] (-4, -4)-- (-5, -5) node[midway, color=red] {$0$} -- (-3, -5) -- (-4, -4) node[midway, color=blue] {$1$} ;
\path[] (-4, -6)-- (-5, -5) -- (-3, -5) -- (-4, -6) ;
\path[color=white, fill=white!10](-2, -4) -- (-3, -5)-- (-1, -5)-- (-2, -4);
\path[color=white, fill=white!10](-2, -6) -- (-3, -5)-- (-1, -5)-- (-2, -6);
\draw[color=blue, fill=none] (-2, -4) -- (-3, -5);
\draw[color=red, fill=none] (-1, -5) -- (-2, -4);
\path[] (-2, -4)-- (-3, -5) node[midway, color=blue] {$1$} -- (-1, -5) -- (-2, -4) node[midway, color=red] {$0$} ;
\path[] (-2, -6)-- (-3, -5) -- (-1, -5) -- (-2, -6) ;
\path[color=red, fill=red!20](0, -4) -- (-1, -5)-- (1, -5)-- (0, -4);
\path[color=white, fill=white!10](0, -6) -- (-1, -5)-- (1, -5)-- (0, -6);
\draw[color=red, fill=none] (-1, -5) -- (1, -5);
\draw[color=red, fill=none] (0, -4) -- (-1, -5);
\draw[color=red, fill=none] (1, -5) -- (0, -4);
\path[] (0, -4)-- (-1, -5) node[midway, color=red] {$0$} -- (1, -5) node[midway, color=red] {$0$} -- (0, -4) node[midway, color=red] {$0$} ;
\path[] (0, -6)-- (-1, -5) -- (1, -5) -- (0, -6) ;
\path[color=red, fill=red!20](2, -4) -- (1, -5)-- (3, -5)-- (2, -4);
\path[color=white, fill=white!10](2, -6) -- (1, -5)-- (3, -5)-- (2, -6);
\draw[color=red, fill=none] (1, -5) -- (3, -5);
\draw[color=red, fill=none] (2, -4) -- (1, -5);
\draw[color=red, fill=none] (3, -5) -- (2, -4);
\path[] (2, -4)-- (1, -5) node[midway, color=red] {$0$} -- (3, -5) node[midway, color=red] {$0$} -- (2, -4) node[midway, color=red] {$0$} ;
\path[] (2, -6)-- (1, -5) -- (3, -5) -- (2, -6) ;
\path[color=red, fill=red!20](4, -4) -- (3, -5)-- (5, -5)-- (4, -4);
\path[color=white, fill=white!10](4, -6) -- (3, -5)-- (5, -5)-- (4, -6);
\draw[color=red, fill=none] (3, -5) -- (5, -5);
\draw[color=red, fill=none] (4, -4) -- (3, -5);
\draw[color=red, fill=none] (5, -5) -- (4, -4);
\path[] (4, -4)-- (3, -5) node[midway, color=red] {$0$} -- (5, -5) node[midway, color=red] {$0$} -- (4, -4) node[midway, color=red] {$0$} ;
\path[] (4, -6)-- (3, -5) -- (5, -5) -- (4, -6) ;
\path[color=blue, fill=blue!50](-5, -5) -- (-6, -6)-- (-4, -6)-- (-5, -5);
\draw[color=blue, fill=none] (-6, -6) -- (-4, -6);
\draw[color=blue, fill=none] (-5, -5) -- (-6, -6);
\draw[color=blue, fill=none] (-4, -6) -- (-5, -5);
\path[] (-5, -5)-- (-6, -6) node[midway, color=blue] {$1$} -- (-4, -6) node[midway, color=blue] {$1$} -- (-5, -5) node[midway, color=blue] {$1$} ;
\path[color=red, fill=red!20](-3, -5) -- (-4, -6)-- (-2, -6)-- (-3, -5);
\draw[color=red, fill=none] (-4, -6) -- (-2, -6);
\draw[color=red, fill=none] (-3, -5) -- (-4, -6);
\draw[color=red, fill=none] (-2, -6) -- (-3, -5);
\path[] (-3, -5)-- (-4, -6) node[midway, color=red] {$0$} -- (-2, -6) node[midway, color=red] {$0$} -- (-3, -5) node[midway, color=red] {$0$} ;
\path[color=blue, fill=blue!50](-1, -5) -- (-2, -6)-- (0, -6)-- (-1, -5);
\draw[color=blue, fill=none] (-2, -6) -- (0, -6);
\draw[color=blue, fill=none] (-1, -5) -- (-2, -6);
\draw[color=blue, fill=none] (0, -6) -- (-1, -5);
\path[] (-1, -5)-- (-2, -6) node[midway, color=blue] {$1$} -- (0, -6) node[midway, color=blue] {$1$} -- (-1, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](1, -5) -- (0, -6)-- (2, -6)-- (1, -5);
\draw[color=red, fill=none] (0, -6) -- (2, -6);
\draw[color=blue, fill=none] (2, -6) -- (1, -5);
\path[] (1, -5)-- (0, -6) -- (2, -6) node[midway, color=red] {$0$} -- (1, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](3, -5) -- (2, -6)-- (4, -6)-- (3, -5);
\draw[color=red, fill=none] (2, -6) -- (4, -6);
\draw[color=blue, fill=none] (4, -6) -- (3, -5);
\path[] (3, -5)-- (2, -6) -- (4, -6) node[midway, color=red] {$0$} -- (3, -5) node[midway, color=blue] {$1$} ;
\path[color=white, fill=white!10](5, -5) -- (4, -6)-- (6, -6)-- (5, -5);
\draw[color=red, fill=none] (4, -6) -- (6, -6);
\draw[color=blue, fill=none] (6, -6) -- (5, -5);
\path[] (5, -5)-- (4, -6) -- (6, -6) node[midway, color=red] {$0$} -- (5, -5) node[midway, color=blue] {$1$} ;
\end{tikzpicture}
